A partially linearized mapping approach to surface hopping (MASH-PLDM) for nonadiabatic dynamics and nonlinear spectroscopy

We derive a partially linearized version of the mapping approach to surface hopping (MASH) that provides a new method for simulating nonadiabatic dynamics in molecular systems. As in the original MASH formalism, trajectories travel on adiabatic surfaces with hops determined by the dynamics of a spin vector on the Bloch sphere. However, because the new approach is based on the partially linearized density matrix (PLDM), it has two spin vectors, which may be in the same or different hemispheres of the Bloch sphere. The former scenario describes an electronic population moving on a single adiabatic surface, whereas the latter describes a coherence moving on the average surface. We show that this new method, called MASH-PLDM, leads to improved results over the original MASH dynamics for a variety of scattering problems and spin-boson models, especially in cases where coherences play an important role. A further benefit of the new methodology is that it can treat multi-time correlation functions such as those required for nonlinear spectroscopy. We demonstrate this capability with a proof-of-principle simulation of time-resolved pump-probe spectroscopy.

==> fig/multicorrfcn_tikz.tex <==
\tikzset{
  midarrow/.style={postaction={decorate},
    decoration={markings,
    mark=at position .25 with {\arrow[scale=1.5]{>}},
    mark=at position .75 with {\arrow[scale=1.5]{>}}
    }},
}

\begin{tikzpicture}[>=stealth]



\draw[Blue,thick,wavy,->] (-4,0) -- (-3,-1)
  node[midway,below left] {$\hat \rho_\text{n} \otimes \hat A$};
  
\draw[orange,thick,midarrow]
  (5,4) .. controls ++(-3,-0.5) and ++(0,3) .. (-4,0)
  node[pos=1, left] {$\bm{S}'(0)$}
  node[pos=0.15, above=0.3] {$\qquad\qquad \bm{S}'(t_1 + t_2 + t_3)$};

\draw[purple,thick,midarrow]
  (-3,-1) .. controls ++(0.7,0.3) and ++(-0.7,0.3) .. (-1,-1)
  node[pos=0, below] {$\quad\bm{S}(0)$};
\draw[purple,thick,midarrow]
  (0,0) .. controls ++(0.7,-0.3) and ++(-0.7,0.3) .. (3,0);
\draw[purple,thick,midarrow]
  (4,1) .. controls ++(0,1) and ++(-1,-1.5) .. (6,3)
  node[pos=1, right] {$\bm{S}(t_1 + t_2 + t_3)$};

\draw[SkyBlue,thick,-{stealth[length=3mm]}, wavy] (-1,-1) -- (0,0)
  node[midway,above left] {$\hat D$};

\node[right] at (-0.5,-0.7) {{\color{purple}$\bm{S}(t_1)$}};
  
\draw[green!50!black,thick,-{stealth[length=3mm]}, wavy] (6,3) -- (5,4)
  node[midway,above right] {$\hat B$};

\draw[green!85!black,thick,-{stealth[length=3mm]}, wavy] (3,0) -- (4,1)
  node[midway,above left] {$\ \ \hat C$};

\node[right] at (3.5,0.3) {{\color{purple}$\bm{S}(t_1 + t_2)$}};
  
\draw[black,thick,bwfwarrows]
  (-3.5,-0.5) .. controls ++(2,3) and ++(-3,-2) .. (5.5,3.5)
  node[pos=0.5, below right] {${\Bq}(t)$};

\node[right] at (-4,-2.5) {$
    R(t_1, t_2, t_3) = \Tr\!\left[ 
    {\color{Blue}\hat{\rho}_\mathrm{n} \hat{A}} \, 
    {\color{Orange}\e^{i\hat H (t_1+t_2+t_3)}}\, 
    {\color{green!50!black}\hat{B}} \, 
    {\color{purple}\e^{-i\hat H t_3}} \,
    {\color{green!85!black}\hat{C}} \, 
    {\color{purple}\e^{-i\hat H t_2}} \,
    {\color{SkyBlue}\hat{D}} \, 
    {\color{purple}\eu{-i\hat{H}t_1}}\right]$};

\end{tikzpicture}


==> fig/pldm_tikz.tex <==
\tikzset{
  midarrow/.style={postaction={decorate},
    decoration={markings,
    mark=at position .25 with {\arrow[scale=1.5]{<}},
    mark=at position .75 with {\arrow[scale=1.5]{<}}
    }},
}

\begin{tikzpicture}[>=stealth, ]

\node at (1,-2.5) {$C_{{\color{Blue}A}\green{B}}(t) = \Tr\!\left[{\color{Blue}{\hat{\rho}_\mathrm{n}\hat{A}}\,\color{orange}\e^{i\hat H t}}\,\green{\hat B}\, {\color{purple}\e^{-i\hat H t}} \right]$};

\draw[Blue, thick,wavy,->] (-1,-1) -- (-2,0)
  node[midway,below left] {$\hat{\rho}_\mathrm{n}\otimes\hat{A}$};
  
\draw[purple,thick,midarrow]
  (3,4) .. controls ++(-2,0) and ++(1,3) .. (-2,0)
  node[pos=1, left] {$\bm{S}(0)$}
  node[pos=0.5, above left] {$\bm{S}$}
  node[pos=0, above] {$\bm{S}(t)$};

\draw[orange,thick,midarrow]
  (-1,-1) .. controls ++(4,0) and ++(-3,-2) .. (4,3)
  node[pos=0, below] {$\bm{S}'(0)$}
  node[pos=0.5, below right] {$\bm{S}'$}
  node[pos=1, right] {$\bm{S}'(t)$};
  
\draw[green!50!black,thick,-{stealth[length=3mm]}, wavy] (3,4) -- (4,3)
  node[midway,above right] {$\hat B$};

\draw[black,thick,bwfwarrows]
  (-1.5,-0.5) .. controls ++(2,1) and ++(-3,-1) .. (3.5,3.5)
  node[pos=0, right=0.25cm] {${\Bq}(0)$}
  node[pos=0.5, right] {$\Bq$}
  node[pos=1, left=0.30cm] {$\Bq(t)$}
  ;


\end{tikzpicture}


==> fig/time_evol_tikz.tex <==
\begin{tikzpicture}[scale=1.5, >=Stealth]

\definecolor{redhemi}{RGB}{230,60,60}
\definecolor{bluehemi}{RGB}{60,60,220}

\newcommand\anglebloch{10}
\newcommand\perspbloch{0.20}

\filldraw[fill=bluehemi!85, draw=black, thick]
    (-1,0) arc (180:-180:1)   %
    -- cycle;

\filldraw[fill=redhemi!85, draw=black, thick, rotate around={\anglebloch:(0,0)}]
    (-1,0) arc (180:360:1 and \perspbloch)  %
    arc (0:180:1)                    %
    -- cycle;


\draw[thick, opacity=0.3, rotate around={\anglebloch:(0,0)}] (0,0) ellipse (1 and \perspbloch);

\draw[->, thick, rotate around={\anglebloch:(0,0)}] (0,0) -- (0,1.25) node[above] {$\ket{\Phi_\text{e}(\Bq(t))}$};
\draw[-, thick, rotate around={\anglebloch:(0,0)}] (0,0) -- (0,-1.25) node[below] {$\ket{\Phi_\text{g}(\Bq(t))}$};



\draw[->, ultra thick, rotate around={35:(0,0)}, cap=round] (0,0) -- (0,0.9) node[above left] {$\bm{S}(t)$};


\newcommand\offsetbloch{4.1}
\renewcommand\anglebloch{-25}
\renewcommand\perspbloch{0.35}

\draw[->, thick] (0.38*\offsetbloch,0) -- (0.62*\offsetbloch,0) node[midway, above] {\footnotesize${\Bq(t)} \to {\Bq(t+\epsilon)}$};


\filldraw[fill=bluehemi!85, draw=black, thick, xshift=\offsetbloch cm]
    (-1,0) arc (180:-180:1)   %
    -- cycle;

\filldraw[fill=redhemi!85, draw=black, thick, xshift=\offsetbloch cm, rotate around={\anglebloch:(0,0)}]
    (-1,0) arc (180:360:1 and \perspbloch)  %
    arc (0:180:1)                    %
    -- cycle;


\draw[thick, opacity=0.3, xshift=\offsetbloch cm, rotate around={\anglebloch:(0,0)}] (0,0) ellipse (1 and \perspbloch);

\draw[->, thick, xshift=\offsetbloch cm, rotate around={\anglebloch:(0,0)}] (0,0) -- (0,1.25) node[above] {$\ket{\Phi_\text{e}(\Bq(t+\epsilon))}$};
\draw[-, thick, xshift=\offsetbloch cm, rotate around={\anglebloch:(0,0)}] (0,0) -- (0,-1.25) node[below] {$\ket{\Phi_\text{g}(\Bq(t+\epsilon))}$};



\draw[->, ultra thick, xshift=\offsetbloch cm, rotate around={35:(0,0)}, cap=round] 
(0,0) -- (0,0.9) node[above left] {$\bm{S}(t)$};

\draw[-, thick, dashed, xshift=\offsetbloch cm, rotate around={\anglebloch:(0,0)}, yshift=0.54 cm, opacity=0.3] 
    (0,0) ellipse (0.82 and 0.25)  %
    -- cycle;



\draw[->, thick] (1.38*\offsetbloch,0) -- (1.62*\offsetbloch,0) node[midway, above] {\small$\mathrm{e}^{-i \epsilon V_z \hat \sigma_z(\Bq(t+\epsilon))}$};


\filldraw[fill=bluehemi!85, draw=black, thick, xshift=2*\offsetbloch cm]
    (-1,0) arc (180:-180:1)   %
    -- cycle;

\filldraw[fill=redhemi!85, draw=black, thick, xshift=2*\offsetbloch cm, rotate around={\anglebloch:(0,0)}]
    (-1,0) arc (180:360:1 and \perspbloch)  %
    arc (0:180:1)                    %
    -- cycle;


\draw[thick, opacity=0.3, xshift=2*\offsetbloch cm, rotate around={\anglebloch:(0,0)}] (0,0) ellipse (1 and \perspbloch);

\draw[->, thick, xshift=2*\offsetbloch cm, rotate around={\anglebloch:(0,0)}] (0,0) -- (0,1.25) node[above] {$\ket{\Phi_\text{e}(\Bq(t+\epsilon))}$};
\draw[-, thick, xshift=2*\offsetbloch cm, rotate around={\anglebloch:(0,0)}] (0,0) -- (0,-1.25) node[below] {$\ket{\Phi_\text{g}(\Bq(t+\epsilon))}$};






\draw[-, thick, dashed, xshift=2*\offsetbloch cm, rotate around={\anglebloch:(0,0)}, yshift=0.54 cm, opacity=0.3] 
    (0,0) ellipse (0.82 and 0.25)  %
    -- cycle;

\draw[->, ultra thick, xshift=2*\offsetbloch cm, cap=round] 
(0,0) -- (0.8,0.07) node[right = 0.3cm] {$\bm{S}(t + \epsilon)$};





\end{tikzpicture}

